Anomaly cancellation for anisotropic lattice fields with extra dimensions

The current flow from the bulk is due to the anomaly on the brane-but the absence of current flow is not, necessarily, due to anomaly cancellation, but to the absence of the chiral zero modes themselves, due to the existence of the layered phase. This can be understood in terms of the difference between the Chern-Simons terms in three and five dimensions. Thus the anomaly cancellation in four dimensions, which is essential for shielding the boundary from quantum effects within the bulk, makes sense only along the transition line between the layered and the Coulomb phase, which, in turn, requires the presence of a compact U(1) factor for the gauge group.

==> J5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.005}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.01}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.015}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.02}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.025}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.03}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){0.22}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.24}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.26}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){0.28}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){0.3}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){0.32}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$j_5$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,170){\usebox{\plotpoint}}
\put(264,170){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(278,169){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(292,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(306,167){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(320,166){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(334,165){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(348,164){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(362,163){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(459,162){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(478,163){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(498,164){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(517,165){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(537,166){\rule[-0.175pt]{4.722pt}{0.350pt}}
\put(556,167){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(573,168){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(589,169){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(605,170){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(622,171){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(638,172){\rule[-0.175pt]{3.935pt}{0.350pt}}
\put(654,173){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(664,172){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(674,171){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(684,170){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(693,169){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(703,168){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(713,167){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(722,166){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(732,165){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(742,164){\rule[-0.175pt]{2.337pt}{0.350pt}}
\put(752,163){\rule[-0.175pt]{24.264pt}{0.350pt}}
\put(852,164){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(855,165){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(858,166){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(860,167){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(863,168){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(866,169){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(869,170){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(871,171){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(874,172){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(877,173){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(879,174){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(882,175){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(885,176){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(888,177){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(890,178){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(893,179){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(896,180){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(899,181){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(901,182){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(904,183){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(907,184){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(909,185){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(912,186){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(915,187){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(918,188){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(920,189){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(923,190){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(926,191){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(928,192){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(931,193){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(934,194){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(937,195){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(939,196){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(942,197){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(945,198){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(948,199){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(949,200){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(950,202){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(951,203){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(952,205){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(953,207){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(954,208){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(955,210){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(956,212){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(957,213){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(958,215){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(959,217){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(960,218){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(961,220){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(962,222){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(963,223){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(964,225){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(965,227){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(966,228){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(967,230){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(968,231){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(969,233){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(970,235){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(971,236){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(972,238){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(973,240){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(974,241){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(975,243){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(976,245){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(977,246){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(978,248){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(979,250){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(980,251){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(981,253){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(982,255){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(983,256){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(984,258){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(985,260){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(986,261){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(987,263){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(988,264){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(989,266){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(990,268){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(991,269){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(992,271){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(993,273){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(994,274){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(995,276){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(996,278){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(997,279){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(998,281){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(999,283){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1000,284){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1001,286){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1002,288){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1003,289){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1004,291){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1005,293){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1006,294){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1007,296){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1008,297){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1009,299){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1010,301){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1011,302){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1012,304){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1013,306){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1014,307){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1015,309){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1016,311){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1017,312){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1018,314){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1019,316){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1020,317){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1021,319){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1022,321){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1023,322){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1024,324){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1025,326){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1026,327){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1027,329){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1028,330){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1029,332){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1030,334){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1031,335){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1032,337){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1033,339){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1034,340){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1035,342){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1036,344){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1037,345){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1038,347){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1039,349){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1040,350){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1041,352){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1042,354){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1043,355){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1044,357){\rule[-0.175pt]{0.350pt}{0.397pt}}
\put(1045,358){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1046,361){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1047,364){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1048,366){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1049,369){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1050,372){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1051,374){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1052,377){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1053,380){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1054,382){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1055,385){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1056,387){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1057,390){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1058,393){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1059,395){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1060,398){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1061,401){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1062,403){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1063,406){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1064,409){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1065,411){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1066,414){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1067,416){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1068,419){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1069,422){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1070,424){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1071,427){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1072,430){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1073,432){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1074,435){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1075,437){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1076,440){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1077,443){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1078,445){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1079,448){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1080,451){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1081,453){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1082,456){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1083,459){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1084,461){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1085,464){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1086,466){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1087,469){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1088,472){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1089,474){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1090,477){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1091,480){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1092,482){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1093,485){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1094,488){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1095,490){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1096,493){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1097,495){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1098,498){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1099,501){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1100,503){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1101,506){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1102,509){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1103,511){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1104,514){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1105,516){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1106,519){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1107,522){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1108,524){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1109,527){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1110,530){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1111,532){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1112,535){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1113,538){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1114,540){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1115,543){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1116,545){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1117,548){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1118,551){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1119,553){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1120,556){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1121,559){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1122,561){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1123,564){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1124,566){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1125,569){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1126,572){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1127,574){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1128,577){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1129,580){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1130,582){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1131,585){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1132,588){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1133,590){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1134,593){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1135,595){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1136,598){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1137,601){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1138,603){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1139,606){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1140,609){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1141,611){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1142,614){\rule[-0.175pt]{0.350pt}{0.634pt}}
\put(1143,616){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1144,618){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1145,620){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1146,621){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1147,623){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1148,624){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1149,626){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1150,627){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1151,629){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1152,630){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1153,632){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1154,633){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1155,635){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1156,636){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1157,638){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1158,639){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1159,641){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1160,642){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1161,644){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1162,645){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1163,647){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1164,648){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1165,650){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1166,651){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1167,653){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1168,654){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1169,656){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1170,657){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1171,659){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1172,660){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1173,662){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1174,663){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1175,665){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1176,666){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1177,668){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1178,669){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1179,671){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1180,672){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1181,674){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1182,675){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1183,677){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1184,678){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1185,680){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1186,681){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1187,683){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1188,684){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1189,686){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1190,687){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1191,689){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1192,690){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1193,692){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1194,694){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1195,695){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1196,697){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1197,698){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1198,700){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1199,701){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1200,703){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1201,704){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1202,706){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1203,707){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1204,709){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1205,710){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1206,712){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1207,713){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1208,715){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1209,716){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1210,718){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1211,719){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1212,721){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1213,722){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1214,724){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1215,725){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1216,727){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1217,728){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1218,730){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1219,731){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1220,733){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1221,734){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1222,736){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1223,737){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1224,739){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1225,740){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1226,742){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1227,743){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1228,745){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1229,746){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1230,748){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1231,749){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1232,751){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1233,752){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1234,754){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1235,755){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1236,757){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1237,758){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1238,760){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1239,761){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1240,763){\rule[-0.175pt]{0.350pt}{0.364pt}}
\put(1241,764){\usebox{\plotpoint}}
\end{picture}


==> phadi5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{0.2}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.4}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{0.6}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.8}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{1.2}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{1.4}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{1.6}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{1.8}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){0.2}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){0.4}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.6}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){0.8}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){1}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.2}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){1.4}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){1.6}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\beta$}}}
\put(850,68){\makebox(0,0){$\beta'$}}
\put(524,284){\makebox(0,0)[l]{Strong}}
\put(980,504){\makebox(0,0)[l]{Coulomb}}
\put(329,598){\makebox(0,0)[l]{Layered}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,410){\usebox{\plotpoint}}
\put(264,410){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(280,409){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(296,408){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(312,407){\rule[-0.175pt]{3.915pt}{0.350pt}}
\put(329,406){\rule[-0.175pt]{36.536pt}{0.350pt}}
\put(480,405){\rule[-0.175pt]{5.219pt}{0.350pt}}
\put(502,404){\rule[-0.175pt]{5.220pt}{0.350pt}}
\put(440,787){\usebox{\plotpoint}}
\put(440,650){\rule[-0.175pt]{0.350pt}{32.883pt}}
\put(441,640){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(442,629){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(443,619){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(444,608){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(445,598){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(446,530){\rule[-0.175pt]{0.350pt}{16.326pt}}
\put(447,525){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(448,520){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(449,515){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(450,511){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(451,506){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(452,501){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(453,496){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(454,492){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(455,487){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(456,482){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(457,477){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(458,473){\rule[-0.175pt]{0.350pt}{1.149pt}}
\put(459,470){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(460,468){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(461,465){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(462,463){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(463,460){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(464,458){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(465,456){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(466,453){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(467,451){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(468,448){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(469,446){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(470,443){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(471,441){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(472,439){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(473,436){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(474,434){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(475,431){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(476,429){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(477,426){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(478,424){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(479,422){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(480,419){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(481,417){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(482,414){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(483,412){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(484,410){\rule[-0.175pt]{0.350pt}{0.584pt}}
\put(485,410){\usebox{\plotpoint}}
\put(485,410){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(490,409){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(495,408){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(501,407){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(506,406){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(512,405){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(517,404){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(523,403){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(528,402){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(534,401){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(539,400){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(545,399){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(550,398){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(556,397){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(561,396){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(567,395){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(572,394){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(578,393){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(583,392){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(589,391){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(594,390){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(600,389){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(605,388){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(610,387){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(616,386){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(621,385){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(627,384){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(632,383){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(638,382){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(643,381){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(649,380){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(654,379){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(660,378){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(665,377){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(671,376){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(676,375){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(682,374){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(687,373){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(693,372){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(698,371){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(704,370){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(709,369){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(715,368){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(720,367){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(725,366){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(731,365){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(736,364){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(742,363){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(747,362){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(753,361){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(758,360){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(764,359){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(769,358){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(775,357){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(780,356){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(786,355){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(791,354){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(797,353){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(802,352){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(808,351){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(813,350){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(819,349){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(824,348){\rule[-0.175pt]{1.319pt}{0.350pt}}
\put(830,347){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(832,346){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(835,345){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(838,344){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(841,343){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(844,342){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(847,341){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(850,340){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(853,339){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(856,338){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(859,337){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(861,336){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(864,335){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(867,334){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(870,333){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(873,332){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(876,331){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(879,330){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(882,329){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(885,328){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(888,327){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(891,326){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(893,325){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(896,324){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(899,323){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(902,322){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(905,321){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(908,320){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(911,319){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(914,318){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(917,317){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(920,316){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(922,315){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(925,314){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(928,313){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(931,312){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(934,311){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(937,310){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(940,309){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(943,308){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(946,307){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(949,306){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(952,305){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(954,304){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(957,303){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(960,302){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(963,301){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(966,300){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(969,299){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(972,298){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(975,297){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(978,296){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(981,295){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(983,294){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(986,293){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(989,292){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(992,291){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(995,290){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(998,289){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1001,288){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1004,287){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1007,286){\rule[-0.175pt]{0.700pt}{0.350pt}}
\put(1010,285){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(1013,284){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1015,283){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1018,282){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1021,281){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1024,280){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1026,279){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1029,278){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1032,277){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1035,276){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1038,275){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1040,274){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1043,273){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1046,272){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1049,271){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1052,270){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1054,269){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1057,268){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1060,267){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1063,266){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1066,265){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1068,264){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1071,263){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1074,262){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1077,261){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1080,260){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1082,259){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1085,258){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1088,257){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1091,256){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1094,255){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1096,254){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1099,253){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1102,252){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1105,251){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1107,250){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1110,249){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1113,248){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1116,247){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1119,246){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1121,245){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1124,244){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1127,243){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1130,242){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1133,241){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1135,240){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1138,239){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1141,238){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1144,237){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1147,236){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1149,235){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1152,234){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1155,233){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1158,232){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1161,231){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1163,230){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1166,229){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1169,228){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1172,227){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1175,226){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1177,225){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1180,224){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1183,223){\rule[-0.175pt]{0.673pt}{0.350pt}}
\put(1186,222){\rule[-0.175pt]{0.672pt}{0.350pt}}
\put(1189,221){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1191,220){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1193,219){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1195,218){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1197,217){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1199,216){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1201,215){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1204,214){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1206,213){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1208,212){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1210,211){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1212,210){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1214,209){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1217,208){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1219,207){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1221,206){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1223,205){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1225,204){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1227,203){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1230,202){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1232,201){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1234,200){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1236,199){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1238,198){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1240,197){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1242,196){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1245,195){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1247,194){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1249,193){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1251,192){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1253,191){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1255,190){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1258,189){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1260,188){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1262,187){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1264,186){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1266,185){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1268,184){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1271,183){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1273,182){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1275,181){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1277,180){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1279,179){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1281,178){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1283,177){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1286,176){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1288,175){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1290,174){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1292,173){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1294,172){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1296,171){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1299,170){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1301,169){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1303,168){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1305,167){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1307,166){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1309,165){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1312,164){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1314,163){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1316,162){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1318,161){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1320,160){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1322,159){\rule[-0.175pt]{0.520pt}{0.350pt}}
\put(1324,158){\usebox{\plotpoint}}
\end{picture}

